Exceptional del Pezzo hypersurfaces

We compute global log canonical thresholds of a large class of quasismooth well-formed del Pezzo weighted hypersurfaces in $\mathbb{P}(a_{1},a_{2},a_{3},a_{4})$. As a corollary we obtain the existence of orbifold K\"ahler--Einstein metrics on many of them, and classify exceptional and weakly exceptional quasismooth well-formed del Pezzo weighted hypersurfaces in $\mathbb{P}(a_{1},a_{2},a_{3},a_{4})$.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|}
%\hline \multicolumn{4}{|c|}
%{E-series} \\
\hline
\begin{minipage}[m]{.162\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.135\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
\hline $\left(2,2n+1,2n+1,4n+1\right)$& $8n+4$
&$\frac{2}{(2n+1)(4n+1)}$ & 8 &1&
 \begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}$y^4$, $y^3z$, $y^2z^2$, $yz^3$, $z^4$, $xt^2$, $x^{n+1}yt$, $x^{n+1}zt$, $x^{2n+1}y^2$, $x^{2n+1}yz$, $x^{2n+1}z^2$, $x^{4n+2}$ \end{center}\end{minipage}& \begin{minipage}[m]{.135\linewidth}\setlength{\unitlength}{.20mm}

$O_t=\frac{1}{4n+1}(1,1)$

$O_yO_z=\\
\phantom{a}=4\times \frac{1}{2n+1}(1, n)$
\end{minipage}\\
 \hline

$\left(1,2,3,5\right)$ & $10$ &$\frac{1}{3}$&9
&\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
 \begin{center}$1^\textnormal{a}$

 $\frac{7}{10}^\textnormal{b}$
 \end{center}\end{minipage}&
 \begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}$t^{2}$, $yzt$, $y^{2}z^{2}$, $y^{5}$, $xz^{3}$, $xy^{2}t$, $xy^{3}z$, $x^{2}zt$, $x^{2}yz^{2}$, $x^{2}y^{4}$, $
 x^{3}yt$, $x^{3}y^{2}z$, $x^{4}z^{2}$, $x^{4}y^{3}$, $x^{5}t$, $x^{5}yz$, $x^{6}y^{2}$, $x^{7}z$, $x^{8}y$, $x^{10}$\end{center}\end{minipage}&\begin{minipage}[m]{.135\linewidth}\setlength{\unitlength}{.20mm}

$O_z=\frac{1}{3}(1,1)$

\end{minipage}\\
\hline

$\left(1,3,5,7\right)$ & $15$
&$\frac{1}{7}$&9&\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
 \begin{center}$1^\textnormal{c}$

 $\frac{8}{15}^\textnormal{d}$
 \end{center}\end{minipage}&
 \begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ z^{3}$, $yzt$, $y^{5}$, $xt^{2}$, $xy^{3}z$, $x^{2}yz^{2}$,
$x^{2}y^{2}t$, $x^{3}zt$, $x^{3}y^{4}$, $x^{4}y^{2}z$,
$x^{5}z^{2}$, $x^{5}yt$, $x^{6}y^{3}$, $x^{7}yz$, $x^{8}t$,
$x^{9}y^{2}$, $x^{10}z$, $x^{12}y$, $x^{15}$

\end{center}\end{minipage} &\begin{minipage}[m]{.135\linewidth}\setlength{\unitlength}{.20mm}

$O_t=\frac{1}{7}(3,5)$

\end{minipage}\\
\hline

 $\left(1,3,5,8\right)$ & $16$ &$\frac{2}{15}$&10&1&
 \begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ t^{2}$, $yzt$, $y^{2}z^{2}$, $xz^{3}$, $xy^{5}$, $x^{2}y^{2}t$,
$x^{2}y^{3}z$, $x^{3}zt$, $x^{3}yz^{2}$, $x^{4}y^{4}$, $x^{5}yt$,
$x^{5}y^{2}z$, $x^{6}z^{2}$, $x^{7}y^{3}$, $x^{8}t$, $x^{8}yz$,
$x^{10}y^{2}$, $x^{11}z$, $x^{13}y$, $x^{16}$

\end{center}\end{minipage} &\begin{minipage}[m]{.135\linewidth}\setlength{\unitlength}{.20mm}

$O_y=\frac{1}{3}(1,1)$

$O_z=\frac{1}{5}(1, 1)$
\end{minipage}\\
\hline

\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\begin{minipage}[m]{.110\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$&
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
\hline

$\left(2,3,5,9\right)$ & $18$
&$\frac{1}{15}$&7&\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
 \begin{center}$2^\textnormal{a}$

 $\frac{11}{6}^\textnormal{b}$
 \end{center}\end{minipage}&
 \begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ t^{2}$, $yz^{3}$, $y^{3}t$, $y^{6}$, $xy^{2}z^{2}$, $x^{2}zt$,
$x^{2}y^{3}z$, $x^{3}yt$, $x^{3}y^{4}$, $ x^{4}z^{2}$, $x^{5}yz$,
$x^{6}y^{2}$, $x^{9}$

\end{center}\end{minipage} &\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_z=\frac{1}{5}(1,2)$

$O_yO_t=2\times \frac{1}{3}(1, 1)$
\end{minipage}\\
\hline

 $\left(3,3,5,5\right)$ & $15$ &$\frac{1}{15}$&5&2&
 \begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ t^{3}$, $zt^{2}$, $z^{2}t$, $z^{3}$, $y^{5}$, $xy^{4}$,
$x^{2}y^{3}$, $x^{3}y^{2}$, $x^{4}y$, $x^{5}$

\end{center}\end{minipage} &\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_xO_y=5\times\frac{1}{3}(1,1)$

$O_zO_t=3\times \frac{1}{5}(1, 1)$
\end{minipage}\\
\hline

 $\left(3,5,7,11\right)$ & $25$ &$\frac{5}{231}$&5&$\frac{21}{10}$&
 \begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ z^{2}t$, $y^{5}$, $xt^{2}$, $xy^{3}z$, $x^{2}yz^{2}$, $x^{3}yt$,
$x^{5}y^{2}$, $x^{6}z$

\end{center}\end{minipage} &\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_x=\frac{1}{3}(1,1)$

$O_z=\frac{1}{7}(3,5)$

$O_t=\frac{1}{11}(5,7)$

\end{minipage}\\
\hline

 $\left(3,5,7,14\right)$ & $28$ &$\frac{2}{105}$&6&$\frac{9}{4}$&
 \begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ t^{2}$, $z^{2}t$, $z^{4}$, $xy^{5}$, $x^{2}y^{3}z$, $x^{3}yt$,
$x^{3}yz^{2}$, $x^{6}y^{2}$, $x^{7}z$

\end{center}\end{minipage} &\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_x=\frac{1}{3}(1,1)$

$O_y=\frac{1}{5}(1,2)$

$O_zO_t=2\times \frac{1}{7}(3, 5)$
\end{minipage}\\
\hline

$\left(3,5,11,18\right)$ & $36$
&$\frac{2}{165}$&6&$\frac{21}{10}$&
 \begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ t^{2}$, $y^{5}z$, $xz^{3}$, $xy^{3}t$, $x^{2}y^{6}$,
$x^{3}yz^{2}$, $x^{5}y^{2}z$, $x^{6}t$, $x^{7}y^{3}$, $x^{12}$

\end{center}\end{minipage} &\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_y=\frac{1}{5}(1,1)$

$O_z=\frac{1}{11}(5,7)$

$O_xO_t=2\times \frac{1}{3}(1, 1)$
\end{minipage}\\

\hline

$\left(5,14,17,21\right)$ & $56$
&$\frac{4}{1785}$&4&$\frac{25}{8}$&
 \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ yt^{2}$, $y^{4}$, $xz^{3}$, $x^{5}yz$, $x^{7}t$

\end{center}\end{minipage} &\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_x=\frac{1}{5}(2,1)$

$O_z=\frac{1}{17}(7,2)$

$O_t=\frac{1}{21}(5,17)$

$O_yO_t=1\times \frac{1}{7}(5, 3)$
\end{minipage}\\
\hline
 $\left(5,19,27,31\right)$ & $81$ &$\frac{3}{2945}$&3&$\frac{25}{6}$&
 \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ z^{3}$, $yt^{2}$, $xy^{4}$, $x^{7}yz$, $x^{10}t$

\end{center}\end{minipage} & \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_x=\frac{1}{5}(2,1)$

$O_y=\frac{1}{19}(2,3)$

$O_t=\frac{1}{31}(5,27)$

\end{minipage}
\\
\hline
 $\left(5,19,27,50\right)$ & $100$ & $\frac{2}{2565}$ &4&$\frac{25}{6}$&
 \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ t^{2}$, $yz^{3}$, $xy^{5}$, $x^{7}y^{2}z$, $x^{10}t$, $x^{20}$

\end{center}\end{minipage} &\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_y=\frac{1}{19}(2,3)$

$O_z=\frac{1}{27}(5,23)$

$O_xO_t=2\times \frac{1}{5}(2, 1)$
\end{minipage}\\
\hline

$\left(7,11,27,37\right)$ & $81$
&$\frac{3}{2849}$&3&$\frac{49}{12}$&
 \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ z^{3}$, $y^{4}t$, $xt^{2}$, $x^{3}y^{3}z$, $x^{10}y$

\end{center}\end{minipage} & \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_x=\frac{1}{7}(3,1)$

$O_y=\frac{1}{11}(7,5)$

$O_t=\frac{1}{37}(11,27)$

\end{minipage}\\
\hline

\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.110\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
\hline

$\left(7,11,27,44\right)$ & $88$ &
$\frac{2}{2079}$&4&$\frac{35}{8}$&
 \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ t^{2}$, $y^{4}t$, $y^{8}$, $xz^{3}$, $x^{4}y^{3}z$, $x^{11}y$

\end{center}\end{minipage} &
\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_x=\frac{1}{7}(3,1)$

$O_z=\frac{1}{27}(11,17)$

$O_yO_t=2\times \frac{1}{11}(7, 5)$
\end{minipage}\\
\hline

$\left(9,15,17,20\right)$ & $60$
&$\frac{1}{765}$&3&$\frac{21}{4}$&
 \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ t^{3}$, $y^{4}$, $xz^{3}$, $x^{5}y$

\end{center}\end{minipage} & \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_x=\frac{1}{9}(4,1)$

$O_z=\frac{1}{17}(5,1)$

$O_xO_y=1\times\frac{1}{3}(1,1)$

$O_yO_t=1\times \frac{1}{5}(2, 1)$
\end{minipage}\\
\hline

 $\left(9,15,23,23\right)$ & $69$ &$\frac{1}{1035}$&5&6&
 \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ t^{3}$, $zt^{2}$, $z^{2}t$, $z^{3}$, $xy^{4}$, $x^{6}y$

\end{center}\end{minipage} &\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{9}(1,1)$

$O_y=\frac{1}{15}(1,1)$

$O_xO_y=1\times\frac{1}{3}(1,1)$

$O_zO_t=3\times \frac{1}{23}(3, 5)$
\end{minipage}\\
\hline

 $\left(11,29,39,49\right)$ & $127$ &$\frac{127}{609609}$&3&$\frac{33}{4}$&
 \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ z^{2}t$, $yt^{2}$, $xy^{4}$, $x^{8}z$

\end{center}\end{minipage} & \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_x=\frac{1}{11}(7,5)$

$O_y=\frac{1}{29}(1,2)$

$O_z=\frac{1}{39}(11,29)$

$O_t=\frac{1}{49}(11, 39)$
\end{minipage}\\
\hline

$\left(11,49,69,128\right)$ & $256$
&$\frac{2}{37191}$&2&$\frac{55}{6}$&
 \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ t^{2}$, $yz^{3}$, $xy^{5}$, $x^{17}z$

\end{center}\end{minipage} &\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_x=\frac{1}{11}(5,7)$

$O_y=\frac{1}{49}(2,3)$

$O_z=\frac{1}{69}(11,59)$

\end{minipage}\\
\hline

  $\left(13,23,35,57\right)$ & $127$ &$\frac{127}{596505}$&3&$\frac{65}{8}$&
 \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ z^{2}t$, $y^{4}z$, $xt^{2}$, $x^{8}y$

\end{center}\end{minipage} &\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_x=\frac{1}{13}(9,5)$

$O_y=\frac{1}{23}(13,11)$

$O_z=\frac{1}{35}(13,23)$

$O_t= \frac{1}{57}(23, 35)$
\end{minipage}\\
\hline

 $\left(13,35,81,128\right)$ & $256$ &$\frac{2}{36855}$&2&$\frac{91}{10}$&
 \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$ t^{2}$, $y^{5}z$, $xz^{3}$, $x^{17}y$

\end{center}\end{minipage} &\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_x=\frac{1}{13}(3,11)$

$O_y=\frac{1}{35}(13,23)$

$O_z=\frac{1}{81}(35,47)$

\end{minipage}\\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.162\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\

 \hline
 $\left(3,3n,3n+1,3n+1\right)$ & $9n+3$ & $\frac{4}{3n(3n+1)}$ &7&$1$&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^{3}$, $zt^{2}$, $z^{2}t$, $z^{3}$, $xy^{3}$, $x^{n+1}y^{2}$,
$x^{2n+1}y$, $x^{3n+1}$

\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_y=\frac{1}{3n}(1, 1)$

$O_xO_y=3\times\frac{1}{3}(1,1)$

$O_zO_t=3\times\frac{1}{3n+1}(1,n)$
\end{minipage}\\
 \hline
 $\left(3,3n+1,3n+2,3n+2\right)$ &  $9n+6$ & $\frac{4}{(3n+1)(3n+2)}$&5& 1 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^{3}$, $zt^{2}$, $z^{2}t$, $z^{3}$, $xy^{3}$, $x^{n+1}yt$,
$x^{n+1}yz$, $x^{3n+2}$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_y=\frac{1}{3n+1}(1, 1)$

$O_zO_t=\\
\phantom{a}=3\times\frac{1}{3n+2}(3,3n+1)$
\end{minipage}\\
 \hline
 $\left(3,3n+1,3n+2,6n+1\right)$ &  $12n+5$ & $\frac{4(12n+5)}{3(3n+1)(3n+2)(6n+1)}$& 5 & 1 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$x^{3n+1}z$, $y^{3}z$, $z^2t$, $t^2x$, $x^{n}yz^{2}$, $x^{n+1}yt$,
$x^{2n+1}y^{2}$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}

$O_x=\frac{1}{3}(1,1)$\\
$O_y=\frac{1}{3n+1}(3,3n)$\\
$O_z=\frac{1}{3n+2}(3,3n+1)$\\
$O_t=\frac{1}{6n+1}(3n+1,3n+2)$
\end{minipage}\\

\hline

$\left(3,3n+1,6n+1,9n\right)$ & $18n+3$ &$\frac{4}{9n(3n+1)}$ &5&
1
&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$z^{3}$, $y^{3}t$, $xt^{2}$ $x^{n}yz^{2}$, $x^{2n}y^{2}z$,
$x^{3n}y^{3}$, $x^{3n+1}t$, $x^{6n+1}$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_y=\frac{1}{3n+1}(1, n)$

$O_t=\frac{1}{9n}(3n+1,6n+1)$

$O_xO_t=2\times\frac{1}{3}(1,1)$

\end{minipage}\\

 \hline
 $\left(3,3n+1,6n+1,9n+3\right)$ &  $18n+6$ &$\frac{8}{3(3n+1)(6n+1)}$ &6& 1 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $y^3t$, $y^6$, $xz^3$, $x^{n+1}yz^2$, $x^{2n+1}y^2z$,
$x^{3n+1}t$, $x^{3n+1}y^3$, $x^{6n+2}$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_z=\frac{1}{6n+1}(3n+1, 3n+2)$

$O_xO_t=2\times\frac{1}{3}(1,1)$

$O_yO_t=2\times\frac{1}{3n+1}(1,n)$
\end{minipage}\\

 \hline

 $\left(4,2n+1,4n+2,6n+1\right)$ &  $12n+6$ &$\frac{3}{(2n+1)(6n+1)}$ & 6&1 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$z^{3}$, $y^{2}z^{2}$, $y^{4}z$, $y^{6}$,  $xt^{2}$, $x^{n+1}yt$,
$x^{2n+1}z$, $x^{2n+1}y^{2}$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{4}(1, 1)$

$O_t=\frac{1}{6n+1}(2n+1,4n+2)$

$O_xO_z=1\times\frac{1}{2}(1,1)$

$O_yO_z=3\times\frac{1}{2n+1}(1,n)$
\end{minipage}\\
\hline
 $\left(4,2n+3,2n+3,4n+4\right)$ &  $8n+12$ &$\frac{1}{(n+1)(2n+3)}$ &7& 1 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$y^4$, $y^3z$, $y^2z^2$, $yz^3$, $z^4$, $xt^2$, $x^{n+2}t$,
$x^{2n+3}$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_t=\frac{1}{4n+4}(2,2)$

$O_xO_t=2\times\frac{1}{4}(1,1)$

$O_yO_z=\\
\phantom{a}=4\times\frac{1}{2n+3}(4,2n+1)$
\end{minipage}\\

 \hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.110\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\

\hline

 $\left(2,3,4,5\right)$ &  $12$ &$\frac{2}{5}$&5&\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
 \begin{center}$1^\textnormal{a}$

 $\frac{7}{12}^\textnormal{b}$
 \end{center}\end{minipage}
   &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$z^{3}$, $yzt$, $y^{4}$, $xt^{2}$, $xy^{2}z$, $x^{2}z^{2}$,
$x^{2}yt$, $x^{3}y^{2}$, $x^{4}z$, $x^{6}$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_t=\frac{1}{5}(3,4)$

$O_xO_z=3\times\frac{1}{2}(1,1)$
\end{minipage}\\
 \hline

 $\left(2,3,4,7\right)$ & $14$  &
$\frac{1}{3}$&6&1&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$t^{2}$, $yzt$, $y^{2}z^{2}$, $xz^{3}$, $xy^{4}$, $x^{2}yt$,
$x^{2}y^{2}z$, $x^{3}z^{2}$, $x^{4}y^{2}$, $x^{5}z$, $x^{7}$

\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_y=\frac{1}{3}(1,1)$

$O_z=\frac{1}{4}(1,1)$

$O_xO_z=3\times\frac{1}{2}(1,1)$
\end{minipage}\\

 \hline

 $\left(3,4,5,10\right)$ & $20$ & $\frac{2}{15}$ &5&$\frac{3}{2}$&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$t^{2}$, $z^{2}t$, $z^{4}$, $y^{5}$, $xy^{3}z$, $x^{2}yt$,
$x^{2}yz^{2}$, $x^{4}y^{2}$, $x^{5}z$

\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{3}(1,1)$

$O_yO_t=1\times\frac{1}{2}(1,1)$

$O_zO_t=2\times\frac{1}{5}(3,4)$
\end{minipage}\\

 \hline

 $\left(3,4,10,15\right)$ &  $30$ &$\frac{1}{15}$&7& $\frac{3}{2}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$t^{2}$, $z^{3}$, $y^{5}z$, $xy^{3}t$, $x^{2}yz^{2}$,
$x^{2}y^{6}$, $x^{4}y^{2}z$, $x^{5}t$, $x^{6}y^{3}$, $x^{10}$

\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_y=\frac{1}{4}(1,1)$

$O_yO_z=1\times\frac{1}{2}(1,1)$

$O_zO_t=1\times\frac{1}{5}(3,4)$

$O_xO_t=2\times\frac{1}{3}(1,1)$
\end{minipage}\\
 \hline

 $\left(  5,13,19,22 \right)$ &  $ 57$ &$\frac{6}{715}$& 3&$\frac{25}{12}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $z^3$, $xy^4$, $x^5yz$,  $x^{7}t$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{5}(3,4)$

$O_y=\frac{1}{13}(2,3)$

$O_t=\frac{1}{22}(5,19)$
\end{minipage}\\
 \hline

$\left(  5,13,19,35 \right)$ & $ 70$ &
$\frac{8}{1235}$&3&$\frac{25}{12}$&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $yz^3$, $xy^5$, $x^5y^2z$,  $x^{7}t$, $x^{14}$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_y=\frac{1}{13}(2,3)$

$O_z=\frac{1}{19}(5,16)$

$O_xO_t=2\times\frac{1}{5}(3,4)$
\end{minipage}\\
 \hline

 $\left(  6,9,10,13 \right)$ &  $36 $ &$\frac{4}{195}$&4& $\frac{25}{12}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2z$, $y^4$, $xz^3$, $x^3y^2$,  $x^{6}$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_z=\frac{1}{10}(3,1)$

$O_t=\frac{1}{13}(2,3)$

$O_xO_y=2\times\frac{1}{3}(1,1)$

$O_xO_z=1\times\frac{1}{2}(1,1)$
\end{minipage}\\
 \hline

\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.110\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
 \hline

  $\left( 7,8,19,25  \right)$ &  $ 57$ & $\frac{57}{6650}$&3&$\frac{49}{24}$&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$ty^4$, $z^3$, $xt^2$, $x^2y^3z$,  $x^{7}y$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{7}(5,4)$

$O_y=\frac{1}{8}(7,3)$

$O_t=\frac{1}{25}(8,19)$
\end{minipage}\\
 \hline

 $\left(  7,8,19,32 \right)$ &  $64 $ &$\frac{1}{133}$& 4&$\frac{35}{16}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $ty^4$, $y^8$, $xz^3$, $x^3y^3z$,  $x^{8}y$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{7}(5,4)$

$O_z=\frac{1}{19}(8,13)$

$O_yO_t=2\times\frac{1}{8}(7,3)$
\end{minipage}\\
 \hline

  $\left( 9,12,13,16  \right)$ &  $48 $ &$\frac{1}{117}$&3& $\frac{63}{24}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^3$, $y^4$, $xz^3$, $x^4y$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{9}(4,7)$

$O_z=\frac{1}{13}(4,1)$

$O_xO_y=1\times\frac{1}{3}(1,1)$

$O_yO_t=1\times\frac{1}{4}(1,1)$
\end{minipage}\\
 \hline

$\left(  9,12,19,19 \right)$ &  $57 $  &$\frac{1}{171}$&5&3
&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^3$, $t^2z$, $tz^2$, $z^3$,  $xy^4$, $x^5y$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{9}(1,1)$

$O_y=\frac{1}{12}(1,1)$

$O_xO_y=1\times\frac{1}{3}(1,1)$

$O_zO_t=3\times\frac{1}{19}(3,4)$
\end{minipage}\\
 \hline

 $\left(  9,19,24,31 \right)$ &  $81 $ & $\frac{3}{1178}$ & 3&$3$&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $y^3z$, $xz^3$, $x^9$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_y=\frac{1}{19}(3,4)$

$O_z=\frac{1}{24}(19,7)$

$O_t=\frac{1}{31}(3,8)$

$O_xO_z=1\times\frac{1}{3}(1,1)$
\end{minipage}\\
 \hline

 $\left( 10,19,35,43  \right)$ & $ 105$  &$\frac{6}{4085}$&3& $\frac{57}{14}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $z^3$, $xy^5$, $x^7z$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{10}(3,1)$

$O_y=\frac{1}{19}(16,5)$

$O_t=\frac{1}{43}(2,7)$

$O_xO_z=1\times\frac{1}{5}(4,3)$
\end{minipage}\\
 \hline

 $\left( 11,21,28,47  \right)$ &  $105 $  & $\frac{5}{3619}$&3& $\frac{77}{30}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$y^5$, $yz^3$, $xt^2$, $x^7z$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(10,3)$

$O_y=\frac{1}{28}(11,19)$

$O_t=\frac{1}{47}(3,4)$

$O_yO_z=1\times\frac{1}{7}(4,5)$
\end{minipage}\\
 \hline

\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.110\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
 \hline

 $\left( 11,25,32,41  \right)$ &  $107 $ &$\frac{107}{90200}$ &3&$\frac{11}{3}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $y^3z$, $xz^3$, $x^6t$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(3,10)$

$O_y=\frac{1}{25}(11,16)$

$O_z=\frac{1}{32}(25,9)$

$O_t=\frac{1}{41}(11,32)$
\end{minipage}\\
 \hline

 $\left( 11,25,34,43  \right)$ &  $ 111$ &$\frac{222}{201025}$ &3&$\frac{33}{8}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $z^2t$, $xy^4$, $x^7z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(3,10)$

$O_y=\frac{1}{25}(1,2)$

$O_z=\frac{1}{34}(11,25)$

$O_t=\frac{1}{43}(11,34)$
\end{minipage}\\
 \hline

 $\left(  11,43,61,113 \right)$ &  $226 $ & $\frac{8}{28853}$& 2&$\frac{55}{12}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $yz^3$, $xy^5$, $x^{15}z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(10,3)$

$O_y=\frac{1}{43}(2,3)$

$O_z=\frac{1}{61}(11,52)$
\end{minipage}\\
 \hline

 $\left(  13,18,45,61 \right)$ &  $ 135$ &$\frac{2}{2379}$ &3&$\frac{91}{30}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$z^3$, $y^5z$, $xt^2$, $x^9y$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{13}(2,3)$

$O_y=\frac{1}{18}(13,7)$

$O_t=\frac{1}{61}(2,5)$

$O_yO_z=1\times\frac{1}{9}(4,7)$
\end{minipage}\\
 \hline

$\left( 13,20,29,47  \right)$ &  $107 $ &$\frac{107}{88595}$ &3&
$\frac{65}{18}$
&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$y^3t$, $yz^3$, $xt^2$, $x^6z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{13}(7,8)$

$O_y=\frac{1}{20}(13,9)$

$O_z=\frac{1}{29}(13,18)$

$O_t=\frac{1}{47}(20,29)$
\end{minipage}\\
 \hline

$\left( 13,20,31,49  \right)$ &  $ 111$ & $\frac{111}{98735}$&3&
$\frac{65}{16}$
&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$z^3t$, $y^4z$, $xt^2$, $x^7y$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{13}(1,2)$

$O_y=\frac{1}{20}(13,9)$

$O_z=\frac{1}{31}(13,20)$

$O_t=\frac{1}{49}(20,31)$
\end{minipage}\\
 \hline

$\left( 13,31,71,113  \right)$ & $226 $ &$\frac{8}{28613}$ &2&
$\frac{91}{20}$
&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $y^5z$, $xz^3$, $x^{15}y$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{13}(6,9)$

$O_y=\frac{1}{31}(13,20)$

$O_z=\frac{1}{71}(31,42)$
\end{minipage}\\
 \hline

 $\left(  14,17,29,41 \right)$ &  $99 $ & $\frac{198}{141491}$&3& $\frac{51}{10}$&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $z^2t$, $xy^5$, $x^5z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{14}(3,13)$

$O_y=\frac{1}{17}(12,7)$

$O_z=\frac{1}{29}(14,17)$

$O_t=\frac{1}{41}(14,29)$
\end{minipage}\\
 \hline

\end{longtable}
\end{center}

}} \rotatebox{90}{\box1}
\newpage

\setbox1=\hbox{\parbox{1.5\linewidth}{
\begin{center}
Log del Pezzo surfaces with $I=3$
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.110\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
\hline

 $\left(5,7,11,13  \right)$ & $33$ &$\frac{27}{455}$&3&$\frac{49}{36}$ &
 \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $z^3$, $xy^4$, $x^3yz$, $x^4t$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{5}(2,1)$

$O_y=\frac{1}{7}(2,3)$

$O_t=\frac{1}{13}(5,11)$
\end{minipage}\\
 \hline

 $\left( 5,7,11,20 \right)$ & $40$ & $\frac{18}{385}$&4&$\frac{25}{18}$&
  \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $yz^3$, $xy^5$, $x^3y^2z$, $x^4t$, $x^8$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_y=\frac{1}{7}(2,3)$

$O_z=\frac{1}{11}(1,4)$

$O_xO_t=2\times\frac{1}{5}(2,1)$
\end{minipage}\\
 \hline

 $\left( 11,21,29,37 \right)$ & $95$ &$\frac{285}{82621}$ &3&$\frac{11}{4}$&
   \begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $z^2t$, $xy^4$,  $x^6z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(5,2)$

$O_y=\frac{1}{21}(1,2)$

$O_z=\frac{1}{29}(11,21)$

$O_t=\frac{1}{37}(11,29)$
\end{minipage}\\
 \hline

 $\left( 11,37,53,98 \right)$ & $196$ & $\frac{18}{21571}$& 2&$\frac{55}{18}$
   &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $yz^3$, $xy^5$, $x^{13}z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(2,5)$

$O_y=\frac{1}{37}(2,3)$

$O_z=\frac{1}{53}(11,45)$
\end{minipage}\\
 \hline

 $\left( 13,17,27,41 \right)$ & $95$ & $\frac{95}{27183}$&3&$\frac{65}{24}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
 $z^2t$, $y^4z$, $xt^2$, $x^6y$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{13}(1,2)$

$O_y=\frac{1}{17}(13,7)$

$O_z=\frac{1}{27}(13,17)$

$O_t=\frac{1}{41}(17,27)$
\end{minipage}\\
 \hline

 $\left( 13,27,61,98 \right)$ & $196$ & $\frac{2}{2379}$&2& $\frac{91}{30}$ &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $y^5z$, $xz^3$, $x^{13}y$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{13}(9,7)$

$O_y=\frac{1}{27}(13,17)$

$O_z=\frac{1}{61}(27,37)$

\end{minipage}\\
 \hline

$\left( 15,19,43,74 \right)$ & $148$ &
$\frac{6}{4085}$&2&$\frac{57}{14}$
&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $yz^3$, $xy^7$, $x^7z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{15}(2,7)$

$O_y=\frac{1}{19}(5,17)$

$O_z=\frac{1}{43}(15,31)$

\end{minipage}\\
 \hline

\end{longtable}
\end{center}

}} \rotatebox{90}{\box1}
\newpage
  \setbox1=\hbox{\parbox{1.5\linewidth}{

\begin{center}
Log del Pezzo surfaces with $I=4$
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.162\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
\hline
 $\left(6,6n+3,6n+5,6n+5\right)$ & $18n+15$ &$\frac{8}{(6n+3)(6n+5)}$ &5&1&
 \begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$t^{3}$, $zt^{2}$, $z^{2}t$, $z^{3}$, $xy^{3}$, $x^{2n+2}y$

\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{6}(1,1)$

$O_y=\frac{1}{6n+3}(1,1)$

$O_xO_y=1\times\frac{1}{3}(1,1)$

$O_zO_t=\\
\phantom{a}=3\times\frac{1}{6n+5}(2,2n+1)$
\end{minipage}\\
 \hline
 $\left(6, 6n+5, 12n+8, 18n+9\right)$ & $36n+24$ & $\frac{8}{3(6n+3)(6n+5)}$&3&1&
 \begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$z^{3}$, $y^{3}t$, $xt^{2}$, $x^{2n+1}y^{2}z$, $x^{6n+4}$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_y=\frac{1}{6n+5}(2,2n+1)$

$O_t=\\
\phantom{a}=\frac{1}{18n+9}(6n+5, 12n+8)$

$O_xO_z=1\times\frac{1}{2}(1,1)$

$O_xO_t=1\times\frac{1}{3}(1,1)$
\end{minipage}\\
 \hline
  $\left(6, 6n+5, 12n+8, 18n+15\right)$ & $36n+30$ & $\frac{4}{3(3n+2)(6n+5)}$&4&1&
  \begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^{2}$, $y^{3}t$, $y^{6}$, $xz^{3}$, $x^{2n+2}y^{2}z$, $x^{6n+5}$

\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_z=\frac{1}{12n+8}(6n+5,6n+7)$

$O_xO_z=1\times\frac{1}{2}(1,1)$

$O_xO_t=1\times\frac{1}{3}(1,1)$

$O_yO_t=\\
\phantom{a}=2\times\frac{1}{6n+5}(2, 2n+1)$
\end{minipage}\\

 \hline
 $\left(5,6,8,9\right)$ & $24$ &$\frac{8}{45}$&3&1
  &\begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $y^4$, $z^3$, $x^2yz$, $x^3t$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{5}(1,3)$

$O_t=\frac{1}{9}(5,8)$

$O_yO_z=1\times\frac{1}{2}(1,1)$

$O_yO_t=1\times\frac{1}{3}(1,1)$
\end{minipage}\\
\hline $\left(5,6,8,15\right)$ & $30$ &$\frac{2}{15}$&4&1
  &\begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $y^5$, $yz^3$, $x^2y^2z$, $x^3t$, $x^6$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_z=\frac{1}{8}(5,7)$

$O_xO_t=2\times\frac{1}{5}(1,3)$

$O_yO_t=1\times\frac{1}{3}(1,1)$

$O_yO_z=1\times\frac{1}{2}(1,1)$
\end{minipage}\\
\hline $\left(9,11,12,17\right)$ & $45$
&$\frac{20}{561}$&3&$\frac{77}{60}$
  &\begin{minipage}[m]{.121\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $y^3z$, $xz^3$, $x^5$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_y=\frac{1}{11}(3,2)$

$O_z=\frac{1}{12}(11,5)$

$O_t=\frac{1}{17}(3,4)$

$O_xO_z=1\times\frac{1}{3}(1,1)$
\end{minipage}\\
\hline

\end{longtable}
\end{center}

}} \rotatebox{90}{\box1}
\newpage
  \setbox1=\hbox{\parbox{1.5\linewidth}{

\begin{center}
Log del Pezzo surfaces with $I=4$
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.110\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
\hline $\left(10,13,25,31\right)$ & $75$
&$\frac{24}{2015}$&3&$\frac{91}{60}$
  &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $z^3$, $xy^5$, $x^5z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{10}(3,1)$

$O_y=\frac{1}{13}(12,5)$

$O_t=\frac{1}{31}(2,5)$

$O_xO_z=1\times\frac{1}{5}(3,1)$
\end{minipage}\\
\hline $\left(11,17,20,27\right)$ & $71$
&$\frac{284}{25245}$&3&$\frac{11}{6}$
  &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $y^3z$, $xz^3$, $x^4t$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(2,3)$

$O_y=\frac{1}{17}(11,10)$

$O_z=\frac{1}{20}(17,7)$

$O_t=\frac{1}{27}(11,20)$
\end{minipage}\\
\hline

 $\left(11,17,24,31\right)$ & $79$
 &$\frac{158}{17391}$&3&$\frac{33}{16}$
  &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $tz^2$, $xy^4$, $x^5z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(2,3)$

$O_y=\frac{1}{17}(1,2)$

$O_z=\frac{1}{24}(11,17)$

$O_t=\frac{1}{31}(11,24)$
\end{minipage}\\
\hline

 $\left(11,31,45,83\right)$ & $166$ &$\frac{32}{15345}$&2&$\frac{55}{24}$
 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $yz^3$, $xy^5$, $x^{11}z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(3,2)$

$O_y=\frac{1}{31}(2,3)$

$O_z=\frac{1}{45}(11,38)$

\end{minipage}\\
\hline

$\left(13,14,19,29\right)$ & $71$
&$\frac{568}{50141}$&3&$\frac{65}{36}$
&\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$ty^3$, $yz^3$, $xt^2$, $x^4z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{13}(1,3)$

$O_y=\frac{1}{14}(13,5)$

$O_z=\frac{1}{19}(13,10)$

$O_t=\frac{1}{29}(14,19)$
\end{minipage}\\
\hline

 $\left(13,14,23,33\right)$ & $79$
 &$\frac{632}{69069}$&3&$\frac{65}{32}$
 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$tz^2$, $y^4z$, $xt^2$, $x^5y$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{13}(1,2)$

$O_y=\frac{1}{14}(13,5)$

$O_z=\frac{1}{23}(13,14)$

$O_t=\frac{1}{33}(14,23)$
\end{minipage}\\
\hline

 $\left(13,23,51,83\right)$ & $166$ &$\frac{32}{15249}$&2&$\frac{91}{40}$
 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $y^5z$, $xz^3$, $x^{11}y$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(7,6)$

$O_y=\frac{1}{23}(13,14)$

$O_z=\frac{1}{51}(23,32)$
\end{minipage}\\
\hline

\end{longtable}
\end{center}

}} \rotatebox{90}{\box1}
\newpage
  \setbox1=\hbox{\parbox{1.5\linewidth}{
\begin{center}
Log del Pezzo surfaces with $I=5$
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.110\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
\hline $\left(11,13, 19, 25\right)$ & $63$ &$\frac{63}{2717}$&
3&$\frac{13}{8}$
 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2y$, $tz^2$, $xy^4$, $x^4z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(2,3)$

$O_y=\frac{1}{13}(1,2)$

$O_z=\frac{1}{19}(11,13)$

$O_t=\frac{1}{25}(11,19)$
\end{minipage}\\
 \hline
  $\left(11,25,37,68\right)$ & $136$& $\frac{2}{407}$&2&$\frac{11}{6}$
 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $yz^3$, $xy^5$, $x^9z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(3,2)$

$O_y=\frac{1}{25}(2,3)$

$O_z=\frac{1}{37}(11,31)$
\end{minipage}\\
 \hline
  $\left(13,19,41,68\right)$ & $136$ &$\frac{50}{10127}$&2&$\frac{91}{50}$
  &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $y^5z$, $xz^3$, $x^9y$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{13}(2,3)$

$O_y=\frac{1}{19}(13,11)$

$O_z=\frac{1}{41}(19,27)$
\end{minipage}\\
 \hline
\end{longtable}
\end{center}

}} \rotatebox{90}{\box1}
\newpage

\setbox1=\hbox{\parbox{1.5\linewidth}{

\begin{center}
Log del Pezzo surfaces with $I=6$
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.162\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.101\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
\hline
 $\left(8,4n+5,4n+7,4n+9\right)$ & $12n+23$ & $\frac{9(12n+23)}{2(4n+5)(4n+7)(4n+9)}$&
 3& $1$&
 \begin{minipage}[m]{.101\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$z^{2}t$, $yt^{2}$, $xy^{3}$, $x^{n+2}z$

\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{8}(4n+5,4n+9)$

$O_y=\frac{1}{4n+5}(1,2)$

$O_z=\frac{1}{4n+7}(8,4n+5)$

$O_t=\frac{1}{4n+9}(8,4n+7)$
\end{minipage}\\
 \hline
 $\left(9,3n+8,3n+11,6n+13\right)$ & $12n+35$ & $\frac{4(12n+35)}{(3n+8)(3n+11)(6n+13)}$&3& $1$&
 \begin{minipage}[m]{.101\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

$z^{2}t$, $y^{3}z$, $xt^{2}$, $x^{n+3}y$

\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{9}(3n+11,6n+13)$

$O_y=\frac{1}{3n+8}(9, 6n+13)$

$O_z=\frac{1}{3n+11}(9, 3n+8)$

$O_t=\\
\phantom{a}=\frac{1}{6n+13}(3n+8, 3n+11)$
\end{minipage}\\

 \hline

  $\left(7,10,15,19\right)$ & $45$ &$\frac{54}{665}$&3&$\frac{35}{54}$
  &\begin{minipage}[m]{.101\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$z^3$, $y^3z$, $xt^2$, $x^5y$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{7}(1,5)$

$O_y=\frac{1}{10}(7,9)$

$O_t=\frac{1}{19}(2,3)$

$O_yO_z=1\times\frac{1}{5}(1,2)$
\end{minipage}\\
 \hline

  $\left(11,19,29,53\right)$ & $106$&$\frac{72}{6061}$&2&$\frac{55}{36}$
   &\begin{minipage}[m]{.101\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $yz^3$, $xy^5$, $x^7z$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(8,9)$

$O_y=\frac{1}{19}(2,3)$

$O_z=\frac{1}{29}(11,24)$
\end{minipage}\\
 \hline
  $\left(13,15,31,53\right)$ & $106$ &$\frac{24}{2015}$&2&$\frac{91}{60}$
  &\begin{minipage}[m]{.101\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $y^5z$, $xz^3$, $x^7y$
\end{center}\end{minipage}& \begin{minipage}[m]{.177\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{13}(5,1)$

$O_y=\frac{1}{15}(13,8)$

$O_z=\frac{1}{31}(15,22)$

\end{minipage}\\
 \hline
\end{longtable}
\end{center}

}} \rotatebox{90}{\box1}
\newpage

\setbox1=\hbox{\parbox{1.5\linewidth}{

\begin{center}
Log del Pezzo surfaces with $I=7$
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.110\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
\hline
 $\left(11,13,21,38\right)$ & $76$ &$\frac{14}{429}$&2&$\frac{13}{10}$
 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $yz^3$, $xy^5$, $x^5z$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{11}(2,5)$

$O_y=\frac{1}{13}(2,3)$

$O_z=\frac{1}{21}(11,17)$
\end{minipage}\\
 \hline

\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.110\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
\hline
 $\left(7,11,13,23\right)$ & $46$ &$\frac{128}{1001}$&2&$\frac{35}{48}$
 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $y^3z$, $xz^3$, $x^5y$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{7}(3,1)$

$O_y=\frac{1}{11}(7,1)$

$O_z=\frac{1}{13}(11,10)$

\end{minipage}\\
 \hline
 $\left(7,18,27,37\right)$ & $81$ &$\frac{32}{777}$&3&$\frac{35}{72}$
 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
 $y^3z$, $z^3$, $xt^2$, $x^9y$
\end{center}\end{minipage}&
\begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{7}(3,1)$

$O_y=\frac{1}{18}(7,1)$

$O_t=\frac{1}{37}(2,3)$

$O_yO_z=1\times\frac{1}{9}(7,1)$
\end{minipage}\\
 \hline

\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.110\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
\hline
 $\left(7,15,19,32\right)$ & $64$ &$\frac{54}{665}$&2&$\frac{35}{54}$
 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $y^3z$, $xz^3$, $x^7y$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{7}(5,4)$

$O_y=\frac{1}{15}(7,2)$

$O_z=\frac{1}{19}(15,13)$
\end{minipage}\\
 \hline

\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}

\hline
\begin{minipage}[m]{.110\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Weights \end{center}
\end{minipage}&
\begin{minipage}[m]{.053\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Degree
\end{center}
\end{minipage}&
\begin{minipage}[m]{.031\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$K_X^2$
\end{center}
\end{minipage}& $\rho$ &
\begin{minipage}[m]{.019\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$\mathrm{lct}$
\end{center}
\end{minipage}&
\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Monomials
\end{center}
\end{minipage} &
\begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
Singular Points
\end{center}
\end{minipage}\\
\hline
 $\left(7,19,25,41\right)$ & $82$ & $\frac{8}{133}$&2&$\frac{7}{12}$
 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$t^2$, $y^3z$, $xz^3$, $x^9y$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{7}(2,3)$

$O_y=\frac{1}{19}(7,3)$

$O_z=\frac{1}{25}(19,16)$
\end{minipage}\\
 \hline
 $\left(7,26,39,55\right)$ & $117$ &$\frac{30}{1001}$&3&$\frac{7}{18}$
 &\begin{minipage}[m]{.141\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
$y^3z$, $z^3$, $xt^2$, $x^{13}y$
\end{center}\end{minipage}& \begin{minipage}[m]{.147\linewidth}\setlength{\unitlength}{.20mm}
$O_x=\frac{1}{7}(2,3)$

$O_y=\frac{1}{26}(7,3)$

$O_t=\frac{1}{55}(26,39)$

$O_yO_z=1\times\frac{1}{13}(7,3)$
\end{minipage}\\
 \hline

\end{longtable}
